Hardness of Dynamic Tree Edit Distance and Friends

String Edit Distance is a more-than-classical problem whose behavior in the dynamic setting, where the strings are updated over time, is well studied. A single-character substitution, insertion, or deletion can be processed in time $\tilde{\mathcal{O}}(n w)$ when operation costs are positive integers bounded by $w$ [Charalampopoulos, Kociumaka, Mozes, CPM 2020][Gorbachev, Kociumaka, STOC 2025]. If the weights are further uniform (insertions and deletions have equal cost), also an $\tilde{\mathcal{O}}(n \sqrt{n})$-update time algorithm exists [Charalampopoulos, Kociumaka, Mozes, CPM 2020]. This is a substantial improvement over the static $\mathcal{O}(n^2)$ algorithm when $w \ll n$ or when we are dealing with uniform weights. In contrast, for inherently related problems such as Tree Edit Distance, Dyck Edit Distance, and RNA Folding, it has remained unknown whether it is possible to devise dynamic algorithms with an advantage over the static algorithm. In this paper, we resolve this question by showing that (weighted) Tree Edit Distance, Dyck Edit Distance, and RNA Folding admit no dynamic speedup: under well-known fine-grained assumptions we show that the best possible algorithm recomputes the solution from scratch after each update. Furthermore, we prove a quadratic per-update lower bound for unweighted Tree Edit Distance under the $k$-Clique Conjecture. This provides the first separation between dynamic unweighted String Edit Distance and unweighted Tree Edit Distance, problems whose relative difficulty in the static setting is still open.

==> figures/unweighted_instance.tex <==
\begin{tikzpicture}[]

\begin{scope}[scale=0.85, every node/.append style={transform shape}]
    \node at (0, 0) {$\$$};
    \draw[thick, |-|] (0, -0.2) -- node[fill=white, rotate=-90] {$\CLG(X_1)$} (0, -3);
    \draw[thick, |-|] (0, -3) -- node[fill=white, rotate=-90] {$\CLG(X_2)$} (0, -6);
    \draw[thick, dashed] (0, -6) -- (0, -7);
    \draw[thick, |-|] (0, -7) -- node[fill=white, rotate=-90] {$\CLG(X_{i})$} (0, -10);
    \draw[thick, dashed] (0, -10) -- (0, -11);
    \draw[thick, |-|] (0, -11) -- node[fill=white, rotate=-90] {$\CLG(X_{N})$} (0, -14);
    \draw[thick, |-|] (0, -14) -- node[fill=white, rotate=-90] {$\S^{16\lambda N + \lambda + 1}$} (0, -18);
    
    
    \draw[thick, |-|] (-4,-0.5) -- node[fill=white] {$\#_{\ttL}^{5\lambda N}$} (-0.5,-0.5);
    \draw[fill, gray, fill opacity=0.2, opacity=0.2] (0,0) -- (-4,-0.5) -- (-0.5,-0.5) -- (0,0);
    
    \draw[thick, |-|] (0.5, -3.5) -- node[fill=white] {$\#_{\ttR}^{4\lambda}$} (2, -3.5);
    \draw[thick, |-|] (2,-3.5) -- node[fill=white] {$\CNG(X_1)$} (4,-3.5);
    \draw[fill, gray, fill opacity=0.2, opacity=0.2] (0, -3) -- (0.5, -3.5) -- (4,-3.5) -- (0, -3);
    
    \draw[thick, |-|] (0.5, -6.5) -- node[fill=white] {$\#_{\ttR}^{4\lambda}$} (2, -6.5);
    \draw[thick, |-|] (2,-6.5) -- node[fill=white] {$\CNG(X_2)$} (4,-6.5);
    \draw[fill, gray, fill opacity=0.2, opacity=0.2] (0, -6) -- (0.5, -6.5) -- (4,-6.5) -- (0, -6);
    
    \draw[thick, |-|] (0.5, -10.5) -- node[fill=white] {$\#_{\ttR}^{4\lambda}$} (2, -10.5);
    \draw[thick, |-|] (2,-10.5) -- node[fill=white] {$\CNG(X_i)$} (4,-10.5);
    \draw[fill, gray, fill opacity=0.2, opacity=0.2] (0, -10) -- (0.5, -10.5) -- (4,-10.5) -- (0, -10);
    
    \draw[thick, |-|] (0.5, -14.5) -- node[fill=white] {$\#_{\ttR}^{4\lambda}$} (2, -14.5);
    \draw[thick, |-|] (2,-14.5) -- node[fill=white] {$\CNG(X_N)$} (4,-14.5);
    \draw[fill, gray, fill opacity=0.2, opacity=0.2] (0, -14) -- (0.5, -14.5) -- (4,-14.5) -- (0, -14);
    
    \draw[thick, |-|] (-4,-14.5) -- node[fill=white] {$\CNG(Z)$} (-2,-14.5);
    \draw[thick, |-|] (-2,-14.5) -- node[fill=white] {$\#_{\ttL}^{5\lambda N}$} (-0.5,-14.5);
    \draw[fill, gray, fill opacity=0.2, opacity=0.2] (0,-14) -- (-4,-14.5) -- (-0.5,-14.5) -- (0,-14);
\end{scope}

\begin{scope}[shift={(8, 0)}, scale=0.85, every node/.append style={transform shape}]
    \node at (0, 0) {$\$$};
    \draw[thick, |-|] (0, -0.2) -- node[fill=white, rotate=-90] {$\CNG(Y_1)$} (0, -3);
    \draw[thick, |-|] (0, -3) -- node[fill=white, rotate=-90] {$\CNG(Y_2)$} (0, -6);
    \draw[thick, dashed] (0, -6) -- (0, -7);
    \draw[thick, |-|] (0, -7) -- node[fill=white, rotate=-90] {$\CNG(Y_{i})$} (0, -10);
    \draw[thick, dashed] (0, -10) -- (0, -11);
    \draw[thick, |-|] (0, -11) -- node[fill=white, rotate=-90] {$\CNG(Y_{N})$} (0, -14);
    \draw[thick, |-|] (0, -14) -- node[fill=white, rotate=-90] {$\S^{16\lambda N + \lambda + 1}$} (0, -18);
    
    
    \draw[thick, |-|] (4,-0.5) -- node[fill=white] {$\#_{\ttR}^{5\lambda N}$} (0.5,-0.5);
    \draw[fill, gray, fill opacity=0.2, opacity=0.2] (0,0) -- (4,-0.5) -- (0.5,-0.5) -- (0,0);
    
    \draw[thick, |-|] (-0.5, -3.5) -- node[fill=white] {$\#_{\ttL}^{4\lambda}$} (-2, -3.5);
    \draw[thick, |-|] (-2,-3.5) -- node[fill=white] {$\CLG(Y_1)$} (-4,-3.5);
    \draw[fill, gray, fill opacity=0.2, opacity=0.2] (0, -3) -- (-0.5, -3.5) -- (-4,-3.5) -- (0, -3);
    
    \draw[thick, |-|] (-0.5, -6.5) -- node[fill=white] {$\#_{\ttL}^{4\lambda}$} (-2, -6.5);
    \draw[thick, |-|] (-2,-6.5) -- node[fill=white] {$\CLG(Y_2)$} (-4,-6.5);
    \draw[fill, gray, fill opacity=0.2, opacity=0.2] (0, -6) -- (-0.5, -6.5) -- (-4,-6.5) -- (0, -6);
    
    \draw[thick, |-|] (-0.5, -10.5) -- node[fill=white] {$\#_{\ttL}^{4\lambda}$} (-2, -10.5);
    \draw[thick, |-|] (-2,-10.5) -- node[fill=white] {$\CLG(Y_i)$} (-4,-10.5);
    \draw[fill, gray, fill opacity=0.2, opacity=0.2] (0, -10) -- (-0.5, -10.5) -- (-4,-10.5) -- (0, -10);
    
    \draw[thick, |-|] (-0.5, -14.5) -- node[fill=white] {$\#_{\ttL}^{4\lambda}$} (-2, -14.5);
    \draw[thick, |-|] (-2,-14.5) -- node[fill=white] {$\CLG(Y_N)$} (-4,-14.5);
    \draw[fill, gray, fill opacity=0.2, opacity=0.2] (0, -14) -- (-0.5, -14.5) -- (-4,-14.5) -- (0, -14);
    
    \draw[thick, |-|] (4,-14.5) -- node[fill=white] {$\CLG(Z)$} (2,-14.5);
    \draw[thick, |-|] (2,-14.5) -- node[fill=white] {$\#_{\ttR}^{5\lambda N}$} (0.5,-14.5);
    \draw[fill, gray, fill opacity=0.2, opacity=0.2] (0,-14) -- (4,-14.5) -- (0.5,-14.5) -- (0,-14);
\end{scope}

\end{tikzpicture}

==> figures/weighted_instance_1.tex <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,461); %set diagram left start at 0, and has height of 461

%%%%%%%%%%%%% Tree 1
\draw[dotted, rounded corners] (-8,18) rectangle node[left=10pt] {\eqref{it:karl_instance:4}, \eqref{it:karl_instance:5} \eqref{it:karl_instance:6}} (8,214);
\draw[dotted, rounded corners] (-8,317) rectangle node[left=10pt] {\eqref{it:karl_instance:2}} (8,512);
\draw[dotted, rounded corners] (38,317) rectangle node[below right=10pt] {\eqref{it:karl_instance:1}} (54,512);
\draw[dotted, rounded corners] (15,42) rectangle node[above right=10pt]{\eqref{it:karl_instance:3}} (31,236);

%Straight Line
\draw    (0,24) -- (0,506) ;
% 1st layer of top nodes
\foreach \y in {24, 47, 70, 93, 116, 139, 162, 185, 208} {
        \draw[fill=black] (0, \y) circle [radius=3.5];
    }

\node at (-15, 24) {$a_1$};
\node at (-15, 47) {$a_2$};
\node at (-15, 208) {$a_n$};


% 2nd layer of top nodes
\foreach \y in {47, 70, 93, 116, 139, 162, 185, 208, 231} {
        \draw[fill=black] (23, \y) circle [radius=3.5];
    }
\node at (42, 50) {$a'_1$};
\node at (42, 76) {$a'_2$};
\node at (42, 237) {$a'_n$};

% % 3rd layer of top nodes
% \foreach \y in {70, 93, 116, 139, 162, 185, 208, 231, 254} {
%         \draw[fill=black] (46, \y) circle [radius=3.5];
%     }
% \node at (46, 57) {$a''_1$};
    

% connect the layers
\draw (0,24) -- (23, 47);
\draw (0, 47) -- (23, 70);
\draw (0, 70) -- (23, 93);
\draw (0, 93) -- (23, 116);
\draw (0, 116) -- (23, 139);
\draw (0, 139) -- (23, 162);
\draw (0, 162) -- (23, 185);
\draw (0, 185) -- (23, 208);
\draw (0, 208) -- (23, 231);

% bottom nodes
% 1st layer nodes
\foreach \y in {300, 323, 346, 369, 392, 415, 438, 461, 484, 506} {
        \draw[fill=black] (0, \y) circle [radius=3.5];
    }
% x-node
% \draw (0, 506) -- (-23, 529);
% \draw[fill=orange, draw=orange] (-23, 529) circle [radius=4];


\node at (-15, 300) {$b_1$};
\node at (-15, 323) {$b_2$};

\node at (62, 326) {$b_1'$};
\node at (62, 353) {$b_2'$};
\node at (62, 510) {$b_n'$};

% \node at (-23, 542) {$e_{x_1}$};

% 2nd layer of bottom nodes

% \foreach \y in {323, 346, 369, 392, 415, 438, 461, 484, 506} {
%         \draw[fill=black] (23, \y) circle [radius=3.5];
%     }
% \node at (23, 519) {$b''_n$};

% 3rd layer of bottom nodes
\foreach \y in {323, 346, 369, 392, 415, 438, 461, 484, 506} {
        \draw[fill=black] (46, \y) circle [radius=3.5];
    }
% \node at (46, 519) {$b'_n$};


% connext bottom nodes
\draw (0, 300)  -- (46, 323);
\draw (0, 323)  -- (46, 346);
\draw (0, 346)  -- (46, 369);
\draw (0, 369)  -- (46, 392);
\draw (0, 392)  -- (46, 415);
\draw (0, 415)  -- (46, 438);
\draw (0, 438)  -- (46, 461);
\draw (0, 461)  -- (46, 484);
\draw (0, 484)  -- (46, 506);

% \draw (0, 300)  -- (23, 323);
% \draw (0, 323)  -- (23, 346);
% \draw (0, 346)  -- (23, 369);
% \draw (0, 369)  -- (23, 392);
% \draw (0, 392)  -- (23, 415);
% \draw (0, 415)  -- (23, 438);
% \draw (0, 438)  -- (23, 461);
% \draw (0, 461)  -- (23, 484);
% \draw (0, 484)  -- (23, 506);

%%%%%%%%%%%% Tree 2
%Straight Lines 
\draw[dotted, rounded corners] (392,20) rectangle node[right=10pt]{\eqref{it:karl_instance:4}, \eqref{it:karl_instance:5} \eqref{it:karl_instance:6}} (408,212);
\draw[dotted, rounded corners] (369,42) rectangle node[below left=10pt] {\eqref{it:karl_instance:2}} (385,236);
\draw[dotted, rounded corners] (369,317) rectangle node[above left=10pt]{\eqref{it:karl_instance:1}} (385,512);
\draw[dotted, rounded corners] (392,317) rectangle node[right=10pt]{\eqref{it:karl_instance:3}} (408,512);


\draw    (400,24) -- (400,506) ;
% 1st layer of top nodes
\foreach \y in {24, 47, 70, 93, 116, 139, 162, 185, 208} {
        \draw[fill=black] (400, \y) circle [radius=3.5];
    }
\node at (415, 24) {$c_1$};
\node at (415, 47) {$c_2$};
\node at (415, 208) {$c_n$};

% 2nd layer of top nodes
\foreach \y in {47, 70, 93, 116, 139, 162, 185, 208, 231} {
        \draw[fill=black] (377, \y) circle [radius=3.5];
    }
\node at (357, 50) {$c'_1$};
\node at (357, 73) {$c'_2$};
\node at (357, 234) {$c'_n$};

% 3rd layer top nodes
% \foreach \y in {70, 93, 116, 139, 162, 185, 208, 231, 254} {
%         \draw[fill=black] (354, \y) circle [radius=3.5];
%     }
% \node at (354, 57) {$c''_1$};
% connect top layer nodes]
\draw (400, 24) -- (377, 47);
\draw (400, 47) -- (377, 70);
\draw (400, 70) -- (377, 93);
\draw (400, 93) -- (377, 116);
\draw (400, 116) -- (377, 139);
\draw (400, 139) -- (377, 162);
\draw (400, 162) -- (377, 185);
\draw (400, 185) -- (377, 208);
\draw (400, 208) -- (377, 231);

% \draw (400, 260) -- (377, 283);
% \draw[fill=white] (400, 260) circle [radius=3.5];
% \draw[fill=orange, draw=orange] (377, 283) circle [radius=4];
% \node at (377, 296) {$e_{x_3}$};


% 1st layer bottom nodes
\foreach \y in {300, 323, 346, 369, 392, 415, 438, 461, 484, 506} {
        \draw[fill=black] (400, \y) circle [radius=3.5];
    }
\node at (415, 300) {$d_1$};
\node at (415, 323) {$d_2$};
\node at (419, 506) {$d_{n+1}$};

\node at (357, 326) {$d_1'$};
\node at (357, 349) {$d_2'$};
\node at (357, 510) {$d_n'$};

% 2nd layer bottom nodes
\foreach \y in {323, 346, 369, 392, 415, 438, 461, 484, 506} {
        \draw[fill=black] (377, \y) circle [radius=3.5];
    }

% \draw[fill=orange, draw=orange] (423, 529) circle [radius=4];
% \draw (400, 506) -- (423, 529);

% connect bottom nodes
\draw (400, 300) -- (377, 323);
\draw (400, 323) -- (377, 346);
\draw (400, 346) -- (377, 369);
\draw (400, 369) -- (377, 392);
\draw (400, 392) -- (377, 415);
\draw (400, 415) -- (377, 438);
\draw (400, 438) -- (377, 461);
\draw (400, 461) -- (377, 484);
\draw (400, 484) -- (377, 506);

% matchings

\draw[fill=red, draw=red] (46, 461) circle [radius=3.5];
\draw[fill=red, draw=red] (377, 461) circle [radius=3.5];
\draw[-, red, ultra thick] (46, 461) to (377, 461);

\draw[fill=red, draw=red] (0, 461) circle [radius=3.5];
\draw[fill=red, draw=red] (377, 93) circle [radius=3.5];
\draw[-, red, ultra thick] (0, 461) to[bend left = 10] (377, 93);

\draw[fill=red, draw=red] (400, 461) circle [radius=3.5];
\draw[fill=red, draw=red] (23, 208) circle [radius=3.5];
\draw[-, red, ultra thick] (23, 208) to[bend right = 10] (400, 461);

\draw[fill=red, draw=red] (400, 24) circle [radius=3.5];
\draw[fill=red, draw=red] (400, 47) circle [radius=3.5];
\draw[fill=red, draw=red] (400, 70) circle [radius=3.5];

\draw[fill=red, draw=red] (0, 139) circle [radius=3.5];
\draw[fill=red, draw=red] (0, 162) circle [radius=3.5];
\draw[fill=red, draw=red] (0, 185) circle [radius=3.5];


\draw[-, red, ultra thick] (400, 24) -- (0, 139);
\draw[-, red, ultra thick] (400, 47) -- (0, 162);
\draw[-, red, ultra thick] (400, 70) -- (0, 185);

\node at (-15, 506) {$b_{n+1}$};

\end{tikzpicture}

==> figures/weighted_instance_2.tex <==

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

\def\opac{0.3};

\begin{scope}[color=gray, opacity=\opac]

    \foreach \y in {24, 47, 70, 93, 116, 139, 162, 185, 208} {
            \node[fill=gray, circle, minimum size=7pt, inner sep=0pt] (a\y) at (0, \y) {};
        }
    \foreach \y in {47, 70, 93, 116, 139, 162, 185, 208, 231} {
            \node[fill=gray, circle, minimum size=7pt, inner sep=0pt] (ap\y) at (23, \y) {};
        }

    % connect the layers
    \draw (a24) -- (ap47);
    \draw (a47) -- (ap70);
    \draw (a70) -- (ap93);
    \draw (a93) -- (ap116);
    \draw (a116) -- (ap139);
    \draw (a139) -- (ap162);
    \draw (a162) -- (ap185);
    \draw (a185) -- (ap208);
    \draw (a208) -- (ap231);

    % bottom nodes
    % 1st layer nodes
    \foreach \y in {300, 323, 346, 369, 392, 415, 438, 461, 484, 506} {
            \node[fill=gray, circle, minimum size=7pt, inner sep=0pt] (b\y) at (0, \y) {};
        }
  
    % 2nd layer of bottom nodes
    
    % 3rd layer of bottom nodes
    \foreach \y in {323, 346, 369, 392, 415, 438, 461, 484, 506} {
            \node[fill=gray, circle, minimum size=7pt, inner sep=0pt] (bp\y) at (46, \y) {};
        }
    % \node at (46, 519) {$b'_n$};

    \draw (a24) -- (a47) -- (a70) -- (a93) -- (a116) -- (a139) -- (a162) -- (a185) -- (a208) -- (b300) -- (b323) -- (b346) -- (b369) -- (b392) -- (b415) -- (b438) -- (b461) -- (b484) -- (b506);
    
    % connext bottom nodes
    \draw (b300)  -- (bp323);
    \draw (b323)  -- (bp346);
    \draw (b346)  -- (bp369);
    \draw (b369)  -- (bp392);
    \draw (b392)  -- (bp415);
    \draw (b415)  -- (bp438);
    \draw (b438)  -- (bp461);
    \draw (b461)  -- (bp484);
    \draw (b484)  -- (bp506);
    
    
    % 1st layer of top nodes
    \foreach \y in {24, 47, 70, 93, 116, 139, 162, 185, 208} {
            \node[fill=gray, circle, minimum size=7pt, inner sep=0pt] (c\y) at (400, \y) {};
        }
    
    % 2nd layer of top nodes
    \foreach \y in {47, 70, 93, 116, 139, 162, 185, 208, 231} {
            \node[fill=gray, circle, minimum size=7pt, inner sep=0pt] (cp\y) at (377, \y) {};
        }

    \draw (c24) -- (cp47);
    \draw (c47) -- (cp70);
    \draw (c70) -- (cp93);
    \draw (c93) -- (cp116);
    \draw (c116) -- (cp139);
    \draw (c139) -- (cp162);
    \draw (c162) -- (cp185);
    \draw (c185) -- (cp208);
    \draw (c208) -- (cp231);
    
     
    % 1st layer bottom nodes
    \foreach \y in {300, 323, 346, 369, 392, 415, 438, 461, 484, 506} {
            \node[fill=gray, circle, minimum size=7pt, inner sep=0pt] (d\y) at (400, \y) {};
        }
    % 2nd layer bottom nodes
    \foreach \y in {323, 346, 369, 392, 415, 438, 461, 484, 506} {
            \node[fill=gray, circle, minimum size=7pt, inner sep=0pt] (dp\y) at (377, \y) {};
        }
    

    % connect bottom nodes
    \draw (d300)  -- (dp323);
    \draw (d323)  -- (dp346);
    \draw (d346)  -- (dp369);
    \draw (d369)  -- (dp392);
    \draw (d392)  -- (dp415);
    \draw (d415)  -- (dp438);
    \draw (d438)  -- (dp461);
    \draw (d461)  -- (dp484);
    \draw (d484)  -- (dp506);

     \draw (c24) -- (c47) -- (c70) -- (c93) -- (c116) -- (c139) -- (c162) -- (c185) -- (c208) -- (d300) -- (d323) -- (d346) -- (d369) -- (d392) -- (d415) -- (d438) -- (d461) -- (d484) -- (d506);
    
    % matchings

    \node[fill=red, circle, minimum size=7pt, inner sep=0pt] (r1) at (46, 461) {};
    \node[fill=red, circle, minimum size=7pt, inner sep=0pt] (r2) at (377, 461) {};
    \draw[-, red, ultra thick, opacity=\opac] (r1) to (r2);

    \node[fill=red, circle, minimum size=7pt, inner sep=0pt] (r3) at (0, 461) {};
    \node[fill=red, circle, minimum size=7pt, inner sep=0pt] (r4) at (377, 93) {};
    \draw[-, red, ultra thick, opacity=\opac] (r3) to[bend left = 10] (r4);

    \node[fill=red, circle, minimum size=7pt, inner sep=0pt] (r5) at (400, 461) {};
    \node[fill=red, circle, minimum size=7pt, inner sep=0pt] (r6) at (23, 208) {};
    \draw[-, red, ultra thick, opacity=\opac] (r5) to[bend left = 10] (r6);

    \node[fill=red, circle, minimum size=7pt, inner sep=0pt] (s1) at (400, 24) {};
    \node[fill=red, circle, minimum size=7pt, inner sep=0pt] (s2) at (400, 47) {};
    \node[fill=red, circle, minimum size=7pt, inner sep=0pt] (s3) at (400, 70) {};
    
    \node[fill=red, circle, minimum size=7pt, inner sep=0pt] (s4) at (0, 139) {};
    \node[fill=red, circle, minimum size=7pt, inner sep=0pt] (s5) at (0, 162) {};
    \node[fill=red, circle, minimum size=7pt, inner sep=0pt] (s6) at (0, 185) {};

    \draw[-, red, ultra thick, opacity=\opac] (s1) -- (s4);
    \draw[-, red, ultra thick, opacity=\opac] (s2) -- (s5);
    \draw[-, red, ultra thick, opacity=\opac] (s3) -- (s6);
\end{scope}

\draw (d506) -- (423, 529);
\draw[fill=red, draw=red] (423, 529) circle [radius=4] node[below] {$\hat{d}_x$};


% 3rd layer top nodes
\foreach \y in {70, 93, 116, 139, 162, 185, 208, 231, 254} {
        \draw[fill=black] (354, \y) circle [radius=3.5];
    }

\draw (354, 70) node[left=5pt] {$c_1''$} -- (cp47);
\draw (354, 93) node[left=5pt] {$c_2''$} -- (cp70);
\draw (354, 116) -- (cp93);
\draw (354, 139) -- (cp116);
\draw (354, 162) -- (cp139);
\draw (354, 185) -- (cp162);
\draw (354, 208) -- (cp185);
\draw (354, 231) -- (cp208);
\draw (354, 254) node[left=5pt] {$c_n''$} -- (cp231);

% \node at (354, 57) {$c''_1$};

\draw (b300)  -- (23, 323) node[below right] {$b_1''$};
\draw (b323)  -- (23, 346) node[below right] {$b_2''$};
\draw (b346)  -- (23, 369);
\draw (b369)  -- (23, 392);
\draw (b392)  -- (23, 415);
\draw (b415)  -- (23, 438);
\draw (b438)  -- (23, 461);
\draw (b461)  -- (23, 484);
\draw (b484)  -- (23, 506) node[below right] {$b_n''$};

\draw (b506) -- (-23, 529);
\draw[fill=red, draw=red] (-23, 529) circle [radius=4];
\node at (-23, 542) {$\hat{b}_x$};

2nd layer of bottom nodes

\foreach \y in {323, 346, 369, 392, 415, 438, 461, 484, 506} {
        \draw[fill=black] (23, \y) circle [radius=3.5];
    }

 \draw[black] (400, 260) -- (377, 283);
\draw[fill=white, black] (400, 260) circle [radius=3.5] node[above left] {$\bot$};
\draw[fill=red, draw=red] (377, 283) circle [radius=4];
\node[black] at (377, 296) {$\hat{c}_x$};

% 3rd layer of top nodes
\foreach \y in {70, 93, 116, 139, 162, 185, 208, 231, 254} {
        \draw[fill=black] (46, \y) circle [radius=3.5];
    }

\draw (46, 70) node[right=5pt] {$a_1''$} -- (ap47);
\draw (46, 93) node[right=5pt] {$a_2''$} -- (ap70);
\draw (46, 116) -- (ap93);
\draw (46, 139) -- (ap116);
\draw (46, 162) -- (ap139);
\draw (46, 185) -- (ap162);
\draw (46, 208) -- (ap185);
\draw (46, 231) -- (ap208);
\draw (46, 254) node[right=5pt] {$a_n''$} -- (ap231);
    
% \node at (46, 57) {$a''_1$};

\draw[fill=red, draw=red] (23, 461) circle [radius=3.5];
\draw[-, red, ultra thick] (23, 461) to[bend left = 10] (377, 283);

\draw[fill=red, draw=red] (46, 231) circle [radius=3.5];
\draw[-, red, ultra thick] (46, 231) to[bend right = 40] (423, 529);

\draw[fill=red, draw=red] (354, 116) circle [radius=3.5];
\draw[-, red, ultra thick] (-23, 529) to[bend right = 29] (354, 116);


\end{tikzpicture}
